Fine-scale structure of the quasar 3C 279 Measured with 1.3 mm very long baseline interferometry

We report results from 5-day VLBI observations of the well-known quasar 3C 279 at 1.3 mm (230 GHz) in 2011. The measured nonzero closure phases on triangles including stations in Arizona, California and Hawaii indicate that the source structure is spatially resolved. We find an unusual inner jet direction at scales of $\sim$1 parsec extending along the northwest-southeast direction (PA = $127^{\circ}\pm3^{\circ}$), as opposed to other (previously) reported measurements on scales of a few parsecs showing inner jet direction extending to the southwest. The 1.3 mm structure corresponds closely with that observed in the central region of quasi-simultaneous super-resolution VLBA images at 7 mm. The closure phase changed significantly on the last day when compared with the rest of observations, indicating that the inner jet structure may be variable on daily timescales. The observed new direction of the inner jet shows inconsistency with the prediction of a class of jet precession models. Our observations indicate a brightness temperature of $\sim 8\times10^{10}$ K in the 1.3 mm core, much lower than that at centimeter wavelengths. Observations with better uv coverage and sensitivity in the coming years will allow the discrimination between different structure models and will provide direct images of the inner regions of the jet with 20--30 $\mu$as (5--7 light months) resolution.

==> (inline-0) <==
\begin{longtable}[]{ccccccccc}
\caption[Gain-corrected Visibility Amplitudes of 3C 279]{Gain-corrected Visibility Amplitudes of 3C 279}
\label{tab:flux_online} \\
\hline
\multicolumn{1}{c}{Day} & \multicolumn{1}{c}{hh} & \multicolumn{1}{c}{mm} & \multicolumn{1}{c}{Baseline} & \multicolumn{1}{c}{\it u}& \multicolumn{1}{c}{\it v} & \multicolumn{1}{c}{Flux Density} & \multicolumn{1}{c}{$\sigma$} & \multicolumn{1}{c}{Band}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&  \multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{(M$\lambda$)}&\multicolumn{1}{c}{(M$\lambda$)}&\multicolumn{1}{c}{(Jy)}&\multicolumn
{1}{c}{(Jy)}&\multicolumn{1}{c}{}\\
\hline
\endfirsthead
\multicolumn{4}{l}%
{{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline
\multicolumn{1}{c}{Day} & \multicolumn{1}{c}{hh} & \multicolumn{1}{c}{mm}& \multicolumn{1}{c}{Baseline}& \multicolumn{1}{c}{\it u}& \multicolumn{1}{c}{\it v} &\multicolumn{1}{c}{Flux Density} & \multicolumn{1}{c}{$\sigma$} &\multicolumn{1}{c}{Band} \\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&  \multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{(M$\lambda$)}&\multicolumn{1}{c}{(M$\lambda$)}&\multicolumn{1}{c}{(Jy)}&\multicolumn
{1}{c}{(Jy)}&\multicolumn{1}{c}{}\\
\hline
\endhead
\hline
%\multicolumn{9}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
88 & 07 & 26 & CD &     -0.006&     -0.073 &  13.83 &   0.18&high\\  
   & 07 & 26 & SC &   -526.942&    283.963 &   6.14 &   0.12&high\\
   & 07 & 26 & SD &   -526.948&    283.889 &   6.14 &   0.11&high\\
   & 08 & 34 & CD &      0.011&     -0.074 &  13.83 &   0.20&high\\
   & 08 & 34 & CJ &  -2794.721&  -1298.854 &   1.17 &   0.15&high\\
   & 08 & 34 & CP &  -2794.731&  -1298.751 &   1.12 &   0.14&high\\
   & 08 & 34 & DJ &  -2794.732&  -1298.780 &   1.01 &   0.14&high\\
   & 08 & 34 & DP &  -2794.742&  -1298.678 &   1.06 &   0.12&high\\
   & 08 & 34 & JP &     -0.010&      0.103 &  13.83 &   0.06&high\\
   & 08 & 34 & SC &   -598.012&    300.969 &   5.20 &   0.14&high\\
   & 08 & 34 & SD &   -598.000&    300.895 &   5.41 &   0.13&high\\
   & 08 & 34 & SJ &  -3392.733&   -997.886 &   0.56 &   0.10&high\\
   & 08 & 34 & SP &  -3392.742&   -997.783 &   0.56 &   0.10&high\\
   & 09 & 32 & CD &      0.026&     -0.074 &  13.83 &   0.21&high\\
   & 09 & 32 & CJ &  -2731.032&  -1227.751 &   1.09 &   0.15&high\\
   & 09 & 32 & CP &  -2731.056&  -1227.648 &   1.14 &   0.12&high\\
   & 09 & 32 & DJ &  -2731.058&  -1227.677 &   1.13 &   0.13&high\\
   & 09 & 32 & DP &  -2731.082&  -1227.574 &   1.01 &   0.11&high\\
   & 09 & 32 & JP &     -0.024&      0.103 &  13.83 &   0.05&high\\
   & 09 & 32 & SC &   -617.224&    316.606 &   5.25 &   0.15&high\\
   & 09 & 32 & SD &   -617.199&    316.532 &   5.38 &   0.14&high\\
   & 09 & 32 & SJ &  -3348.256&   -911.145 &   0.64 &   0.10&high\\
   & 09 & 32 & SP &  -3348.280&   -911.042 &   0.70 &   0.08&high\\
   & 10 & 01 & CD &      0.032&     -0.074 &  13.83 &   0.23&high\\
   & 10 & 01 & CJ &  -2632.888&  -1193.380 &   1.25 &   0.15&high\\
   & 10 & 01 & DJ &  -2632.921&  -1193.306 &   1.15 &   0.14&high\\
   & 10 & 01 & DP &  -2632.952&  -1193.202 &   1.21 &   0.11&high\\
   & 10 & 01 & JP &     -0.031&      0.104 &  13.83 &   0.05&high\\
   & 10 & 01 & SC &   -611.983&    324.482 &   5.23 &   0.17&high\\
   & 10 & 01 & SD &   -611.951&    324.408 &   5.34 &   0.16&high\\
   & 10 & 01 & SJ &  -3244.871&   -868.898 &   0.73 &   0.10&high\\
   & 10 & 01 & SP &  -3244.902&   -868.794 &   0.69 &   0.08&high\\
   & 07 & 26 & CD &     -0.006&     -0.073 &  13.83 &   0.16&low\\
   & 07 & 26 & SC &   -526.942&    283.963 &   6.14 &   0.12&low\\
   & 07 & 26 & SD &   -526.948&    283.889 &   6.14 &   0.11&low\\
   & 08 & 34 & CD &      0.011&     -0.074 &  13.83 &   0.19&low\\
   & 08 & 34 & CJ &  -2794.721&  -1298.854 &   1.25 &   0.14&low\\
   & 08 & 34 & CP &  -2794.731&  -1298.751 &   1.21 &   0.10&low\\
   & 08 & 34 & DJ &  -2794.732&  -1298.780 &   1.11 &   0.14&low\\
   & 08 & 34 & DP &  -2794.742&  -1298.678 &   1.19 &   0.10&low\\
   & 08 & 34 & JP &     -0.010&      0.103 &  13.83 &   0.05&low\\
   & 08 & 34 & SC &   -598.012&    300.969 &   5.23 &   0.13&low\\
   & 08 & 34 & SD &   -598.000&    300.895 &   5.38 &   0.12&low\\
   & 08 & 34 & SJ &  -3392.733&   -997.886 &   0.57 &   0.10&low\\
   & 08 & 34 & SP &  -3392.742&   -997.783 &   0.55 &   0.07&low\\
   & 09 & 32 & CD &      0.026&     -0.074 &  13.83 &   0.19&low\\
   & 09 & 32 & CJ &  -2731.032&  -1227.751 &   1.17 &   0.14&low\\
   & 09 & 32 & CP &  -2731.056&  -1227.648 &   1.07 &   0.10&low\\
   & 09 & 32 & DJ &  -2731.058&  -1227.677 &   1.08 &   0.12&low\\
   & 09 & 32 & DP &  -2731.082&  -1227.574 &   1.03 &   0.09&low\\
   & 09 & 32 & JP &     -0.024&      0.103 &  13.83 &   0.04&low\\
   & 09 & 32 & SC &   -617.224&    316.606 &   5.22 &   0.15&low\\
   & 09 & 32 & SD &   -617.199&    316.532 &   5.38 &   0.13&low\\
   & 09 & 32 & SJ &  -3348.256&   -911.145 &   0.65 &   0.10&low\\
   & 09 & 32 & SP &  -3348.280&   -911.042 &   0.78 &   0.06&low\\
   & 10 & 01 & CD &      0.032&     -0.074 &  13.83 &   0.22&low\\
   & 10 & 01 & CJ &  -2632.888&  -1193.380 &   1.21 &   0.14&low\\
   & 10 & 01 & CP &  -2632.919&  -1193.276 &   1.13 &   0.11&low\\
   & 10 & 01 & DJ &  -2632.921&  -1193.306 &   1.15 &   0.12&low\\
   & 10 & 01 & DP &  -2632.952&  -1193.202 &   1.18 &   0.09&low\\
   & 10 & 01 & JP &     -0.031&      0.104 &  13.83 &   0.04&low\\
   & 10 & 01 & SC &   -611.983&    324.482 &   5.47 &   0.17&low\\
   & 10 & 01 & SJ &  -3244.871&   -868.898 &   0.59 &   0.11&low\\
   & 10 & 01 & SP &  -3244.902&   -868.794 &   0.64 &   0.08&low\\
90 & 08 & 22 & CD &      0.010&     -0.074 &  13.83 &   0.32&high\\
   & 08 & 22 & CO &  -2792.305&  -1303.980 &   1.12 &   0.22&high\\
   & 08 & 22 & CP &  -2792.411&  -1303.851 &   1.24 &   0.10&high\\
   & 08 & 22 & DO &  -2792.316&  -1303.906 &   1.05 &   0.20&high\\
   & 08 & 22 & DP &  -2792.421&  -1303.777 &   1.18 &   0.09&high\\
   & 08 & 22 & OP &     -0.106&      0.129 &  13.83 &   0.04&high\\
   & 08 & 22 & SC &   -595.149&    299.879 &   5.38 &   0.20&high\\
   & 08 & 22 & SD &   -595.138&    299.806 &   5.56 &   0.18&high\\
   & 08 & 22 & SO &  -3387.454&  -1004.100 &   0.65 &   0.12&high\\
   & 08 & 22 & SP &  -3387.560&  -1003.971 &   0.53 &   0.06&high\\
   & 08 & 48 & CD &      0.017&     -0.074 &  13.83 &   0.34&high\\
   & 08 & 48 & CO &  -2791.661&  -1271.908 &   1.25 &   0.21&high\\
   & 08 & 48 & CP &  -2791.781&  -1271.778 &   1.06 &   0.11&high\\
   & 08 & 48 & DO &  -2791.677&  -1271.835 &   0.98 &   0.21&high\\
   & 08 & 48 & DP &  -2791.797&  -1271.705 &   1.07 &   0.10&high\\
   & 08 & 48 & OP &     -0.120&      0.130 &  13.83 &   0.04&high\\
   & 08 & 48 & SC &   -609.874&    306.800 &   5.50 &   0.22&high\\
   & 08 & 48 & SD &   -609.857&    306.727 &   5.75 &   0.20&high\\
   & 08 & 48 & SO &  -3401.534&   -965.108 &   0.63 &   0.13&high\\
   & 08 & 48 & SP &  -3401.654&   -964.978 &   0.70 &   0.06&high\\
   & 09 & 14 & CD &      0.023&     -0.074 &  13.83 &   0.36&high\\
   & 09 & 14 & CO &  -2754.929&  -1240.052 &   1.17 &   0.23&high\\
   & 09 & 14 & CP &  -2755.061&  -1239.921 &   1.25 &   0.10&high\\
   & 09 & 14 & DO &  -2754.952&  -1239.978 &   1.16 &   0.22&high\\
   & 09 & 14 & DP &  -2755.085&  -1239.847 &   1.10 &   0.10&high\\
   & 09 & 14 & OP &     -0.133&      0.132 &  13.83 &   0.04&high\\
   & 09 & 14 & SC &   -616.715&    313.845 &   5.17 &   0.21&high\\
   & 09 & 14 & SD &   -616.692&    313.771 &   5.48 &   0.20&high\\
   & 09 & 14 & SO &  -3371.644&   -926.207 &   0.68 &   0.12&high\\
   & 09 & 14 & SP &  -3371.777&   -926.075 &   0.68 &   0.05&high\\
   & 09 & 40 & CD &      0.029&     -0.074 &  13.83 &   0.38&high\\
   & 09 & 40 & CO &  -2682.585&  -1208.822 &   1.26 &   0.23&high\\
   & 09 & 40 & CP &  -2682.728&  -1208.689 &   1.18 &   0.13&high\\
   & 09 & 40 & DO &  -2682.614&  -1208.748 &   1.25 &   0.20&high\\
   & 09 & 40 & DP &  -2682.758&  -1208.615 &   1.23 &   0.11&high\\
   & 09 & 40 & OP &     -0.144&      0.133 &  13.83 &   0.04&high\\
   & 09 & 40 & SC &   -615.585&    320.923 &   5.28 &   0.23&high\\
   & 09 & 40 & SD &   -615.555&    320.849 &   5.21 &   0.20&high\\
   & 09 & 40 & SO &  -3298.170&   -887.899 &   0.58 &   0.12&high\\
   & 09 & 40 & SP &  -3298.313&   -887.766 &   0.64 &   0.07&high\\
   & 10 & 10 & CD &      0.036&     -0.075 &  13.83 &   0.41&high\\
   & 10 & 10 & CO &  -2556.104&  -1174.093 &   1.32 &   0.25&high\\
   & 10 & 10 & CP &  -2556.258&  -1173.958 &   1.35 &   0.15&high\\
   & 10 & 10 & DO &  -2556.140&  -1174.018 &   1.28 &   0.22&high\\
   & 10 & 10 & DP &  -2556.294&  -1173.883 &   1.25 &   0.14&high\\
   & 10 & 10 & OP &     -0.154&      0.135 &  13.83 &   0.05&high\\
   & 10 & 10 & SC &   -604.399&    329.011 &   4.78 &   0.24&high\\
   & 10 & 10 & SD &   -604.363&    328.936 &   4.99 &   0.22&high\\
   & 10 & 10 & SP &  -3160.656&   -844.947 &   0.59 &   0.08&high\\
   & 10 & 36 & CD &      0.041&     -0.075 &  13.83 &   0.46&high\\
   & 10 & 36 & CO &  -2410.818&  -1145.566 &   1.60 &   0.24&high\\
   & 10 & 36 & CP &  -2410.978&  -1145.429 &   1.48 &   0.14&high\\
   & 10 & 36 & DO &  -2410.859&  -1145.490 &   1.37 &   0.22&high\\
   & 10 & 36 & DP &  -2411.019&  -1145.354 &   1.49 &   0.12&high\\
   & 10 & 36 & OP &     -0.161&      0.137 &  13.83 &   0.04&high\\
   & 10 & 36 & SC &   -586.281&    335.849 &   4.93 &   0.28&high\\
   & 10 & 36 & SD &   -586.240&    335.774 &   5.16 &   0.25&high\\
   & 10 & 36 & SP &  -2997.260&   -809.579 &   0.41 &   0.09&high\\
   & 11 & 02 & CD &      0.046&     -0.076 &  13.83 &   0.59&high\\
   & 11 & 02 & CO &  -2234.368&  -1118.886 &   1.62 &   0.28&high\\
   & 11 & 02 & CP &  -2234.533&  -1118.748 &   1.54 &   0.15&high\\
   & 11 & 02 & DO &  -2234.413&  -1118.811 &   1.48 &   0.26&high\\
   & 11 & 02 & DP &  -2234.579&  -1118.672 &   1.56 &   0.13&high\\
   & 11 & 02 & OP &     -0.165&      0.139 &  13.83 &   0.04&high\\
   & 11 & 02 & SC &   -560.585&    342.436 &   5.47 &   0.33&high\\
   & 11 & 02 & SD &   -560.540&    342.361 &   5.58 &   0.30&high\\
   & 08 & 22 & CD &      0.010&     -0.074 &  13.83 &   0.31&low\\
   & 08 & 22 & CO &  -2792.305&  -1303.980 &   1.08 &   0.21&low\\
   & 08 & 22 & CP &  -2792.411&  -1303.851 &   1.16 &   0.08&low\\
   & 08 & 22 & DO &  -2792.316&  -1303.906 &   1.17 &   0.17&low\\
   & 08 & 22 & DP &  -2792.421&  -1303.777 &   1.14 &   0.08&low\\
   & 08 & 22 & OP &     -0.106&      0.129 &  13.83 &   0.03&low\\
   & 08 & 22 & SC &   -595.149&    299.879 &   5.54 &   0.19&low\\
   & 08 & 22 & SD &   -595.138&    299.806 &   5.51 &   0.17&low\\
   & 08 & 22 & SO &  -3387.454&  -1004.100 &   0.59 &   0.12&low\\
   & 08 & 22 & SP &  -3387.560&  -1003.971 &   0.57 &   0.05&low\\
   & 08 & 48 & CD &      0.017&     -0.074 &  13.83 &   0.34&low\\
   & 08 & 48 & CP &  -2791.781&  -1271.778 &   1.12 &   0.08&low\\
   & 08 & 48 & DO &  -2791.677&  -1271.835 &   1.15 &   0.20&low\\
   & 08 & 48 & DP &  -2791.797&  -1271.705 &   1.12 &   0.08&low\\
   & 08 & 48 & OP &     -0.120&      0.130 &  13.83 &   0.03&low\\
   & 08 & 48 & SC &   -609.874&    306.800 &   5.55 &   0.20&low\\
   & 08 & 48 & SD &   -609.857&    306.727 &   5.55 &   0.20&low\\
   & 08 & 48 & SO &  -3401.534&   -965.108 &   0.73 &   0.11&low\\
   & 08 & 48 & SP &  -3401.654&   -964.978 &   0.75 &   0.05&low\\
   & 09 & 14 & CD &      0.023&     -0.074 &  13.83 &   0.36&low\\
   & 09 & 14 & CO &  -2754.929&  -1240.052 &   1.33 &   0.18&low\\
   & 09 & 14 & CP &  -2755.061&  -1239.921 &   1.22 &   0.09&low\\
   & 09 & 14 & DO &  -2754.952&  -1239.978 &   1.29 &   0.19&low\\
   & 09 & 14 & DP &  -2755.085&  -1239.847 &   1.19 &   0.09&low\\
   & 09 & 14 & OP &     -0.133&      0.132 &  13.83 &   0.03&low\\
   & 09 & 14 & SC &   -616.715&    313.845 &   5.30 &   0.20&low\\
   & 09 & 14 & SD &   -616.692&    313.771 &   5.40 &   0.20&low\\
   & 09 & 14 & SO &  -3371.644&   -926.207 &   0.66 &   0.11&low\\
   & 09 & 14 & SP &  -3371.777&   -926.075 &   0.79 &   0.05&low\\
   & 09 & 40 & CD &      0.029&     -0.074 &  13.83 &   0.38&low\\
   & 09 & 40 & CO &  -2682.585&  -1208.822 &   1.43 &   0.19&low\\
   & 09 & 40 & CP &  -2682.728&  -1208.689 &   1.18 &   0.11&low\\
   & 09 & 40 & DO &  -2682.614&  -1208.748 &   1.14 &   0.20&low\\
   & 09 & 40 & DP &  -2682.758&  -1208.615 &   1.16 &   0.10&low\\
   & 09 & 40 & OP &     -0.144&      0.133 &  13.83 &   0.04&low\\
   & 09 & 40 & SC &   -615.585&    320.923 &   5.06 &   0.21&low\\
   & 09 & 40 & SD &   -615.555&    320.849 &   5.42 &   0.21&low\\
   & 09 & 40 & SO &  -3298.170&   -887.899 &   0.58 &   0.12&low\\
   & 09 & 40 & SP &  -3298.313&   -887.766 &   0.73 &   0.06&low\\
   & 10 & 10 & CD &      0.036&     -0.075 &  13.83 &   0.41&low\\
   & 10 & 10 & CO &  -2556.104&  -1174.093 &   1.31 &   0.26&low\\
   & 10 & 10 & CP &  -2556.258&  -1173.958 &   1.21 &   0.10&low\\
   & 10 & 10 & DO &  -2556.140&  -1174.018 &   1.07 &   0.22&low\\
   & 10 & 10 & DP &  -2556.294&  -1173.883 &   1.29 &   0.08&low\\
   & 10 & 10 & OP &     -0.154&      0.135 &  13.83 &   0.03&low\\
   & 10 & 10 & SC &   -604.399&    329.011 &   4.87 &   0.26&low\\
   & 10 & 10 & SD &   -604.363&    328.936 &   4.91 &   0.21&low\\
   & 10 & 10 & SO &  -3160.502&   -845.082 &   0.61 &   0.13&low\\
   & 10 & 10 & SP &  -3160.656&   -844.947 &   0.54 &   0.05&low\\
   & 10 & 36 & CD &      0.041&     -0.075 &  13.83 &   0.46&low\\
   & 10 & 36 & CO &  -2410.818&  -1145.566 &   1.34 &   0.25&low\\
   & 10 & 36 & CP &  -2410.978&  -1145.429 &   1.50 &   0.12&low\\
   & 10 & 36 & DO &  -2410.859&  -1145.490 &   1.37 &   0.20&low\\
   & 10 & 36 & DP &  -2411.019&  -1145.354 &   1.42 &   0.10&low\\
   & 10 & 36 & OP &     -0.161&      0.137 &  13.83 &   0.04&low\\
   & 10 & 36 & SC &   -586.281&    335.849 &   4.98 &   0.26&low\\
   & 10 & 36 & SD &   -586.240&    335.774 &   5.12 &   0.23&low\\
   & 10 & 36 & SO &  -2997.099&   -809.716 &   0.59 &   0.13&low\\
   & 10 & 36 & SP &  -2997.260&   -809.579 &   0.49 &   0.07&low\\
   & 11 & 02 & CD &      0.046&     -0.076 &  13.83 &   0.59&low\\
   & 11 & 02 & CO &  -2234.368&  -1118.886 &   1.65 &   0.28&low\\
   & 11 & 02 & CP &  -2234.533&  -1118.748 &   1.57 &   0.12&low\\
   & 11 & 02 & DO &  -2234.413&  -1118.811 &   1.51 &   0.25&low\\
   & 11 & 02 & DP &  -2234.579&  -1118.672 &   1.58 &   0.10&low\\
   & 11 & 02 & OP &     -0.165&      0.139 &  13.83 &   0.03&low\\
   & 11 & 02 & SC &   -560.585&    342.436 &   5.46 &   0.33&low\\
   & 11 & 02 & SD &   -560.540&    342.361 &   5.59 &   0.29&low\\
   & 11 & 02 & SP &  -2795.119&   -776.311 &   0.33 &   0.08&low\\
91 & 08 & 00 & DO &  -2771.483&  -1326.100 &   1.25 &   0.15&high\\
   & 08 & 00 & DP &  -2771.578&  -1325.972 &   1.32 &   0.11&high\\
   & 08 & 00 & FD &     -0.029&     -0.047 &  13.83 &   0.11&high\\
   & 08 & 00 & FO &  -2771.512&  -1326.147 &   1.25 &   0.08&high\\
   & 08 & 00 & FP &  -2771.607&  -1326.019 &   1.24 &   0.07&high\\
   & 08 & 00 & OP &     -0.095&      0.128 &  13.83 &   0.06&high\\
   & 08 & 00 & SD &   -580.364&    295.117 &   5.15 &   0.10&high\\
   & 08 & 00 & SF &   -580.335&    295.164 &   5.23 &   0.07&high\\
   & 08 & 00 & SO &  -3351.847&  -1030.984 &   0.46 &   0.11&high\\
   & 08 & 00 & SP &  -3351.942&  -1030.856 &   0.43 &   0.08&high\\
   & 08 & 27 & DO &  -2796.176&  -1292.890 &   1.08 &   0.17&high\\
   & 08 & 27 & DP &  -2796.287&  -1292.761 &   1.23 &   0.11&high\\
   & 08 & 27 & FD &     -0.023&     -0.046 &  13.83 &   0.17&high\\
   & 08 & 27 & FO &  -2796.199&  -1292.937 &   1.25 &   0.14&high\\
   & 08 & 27 & FP &  -2796.310&  -1292.807 &   1.14 &   0.10&high\\
   & 08 & 27 & OP &     -0.111&      0.129 &  13.83 &   0.06&high\\
   & 08 & 27 & SD &   -601.074&    302.164 &   5.03 &   0.11&high\\
   & 08 & 27 & SF &   -601.050&    302.210 &   5.01 &   0.10&high\\
   & 08 & 27 & SO &  -3397.250&   -990.726 &   0.53 &   0.10&high\\
   & 08 & 27 & SP &  -3397.360&   -990.597 &   0.52 &   0.07&high\\
   & 09 & 20 & DO &  -2731.482&  -1227.952 &   1.28 &   0.16&high\\
   & 09 & 20 & DP &  -2731.619&  -1227.820 &   1.14 &   0.11&high\\
   & 09 & 20 & FD &     -0.012&     -0.046 &  13.83 &   0.12&high\\
   & 09 & 20 & FO &  -2731.495&  -1227.998 &   1.23 &   0.09&high\\
   & 09 & 20 & FP &  -2731.632&  -1227.866 &   1.19 &   0.06&high\\
   & 09 & 20 & OP &     -0.137&      0.132 &  13.83 &   0.06&high\\
   & 09 & 20 & SD &   -617.200&    316.476 &   4.79 &   0.11&high\\
   & 09 & 20 & SF &   -617.188&    316.522 &   4.78 &   0.07&high\\
   & 09 & 20 & SO &  -3348.683&   -911.476 &   0.53 &   0.10&high\\
   & 09 & 20 & SP &  -3348.820&   -911.344 &   0.69 &   0.06&high\\
   & 08 & 00 & CD &      0.006&     -0.073 &  13.83 &   0.18&low\\
   & 08 & 00 & CO &  -2771.477&  -1326.174 &   1.28 &   0.21&low\\
   & 08 & 00 & CP &  -2771.572&  -1326.046 &   1.27 &   0.07&low\\
   & 08 & 00 & DO &  -2771.483&  -1326.100 &   1.30 &   0.15&low\\
   & 08 & 00 & DP &  -2771.578&  -1325.972 &   1.21 &   0.06&low\\
   & 08 & 00 & OP &     -0.095&      0.128 &  13.83 &   0.04&low\\
   & 08 & 00 & SC &   -580.369&    295.190 &   5.15 &   0.11&low\\
   & 08 & 00 & SD &   -580.364&    295.117 &   5.15 &   0.10&low\\
   & 08 & 00 & SP &  -3351.942&  -1030.856 &   0.40 &   0.04&low\\
   & 08 & 27 & CD &      0.013&     -0.074 &  13.83 &   0.18&low\\
   & 08 & 27 & CO &  -2796.163&  -1292.964 &   1.49 &   0.18&low\\
   & 08 & 27 & CP &  -2796.274&  -1292.835 &   1.23 &   0.07&low\\
   & 08 & 27 & DO &  -2796.176&  -1292.890 &   1.25 &   0.15&low\\
   & 08 & 27 & DP &  -2796.287&  -1292.761 &   1.22 &   0.07&low\\
   & 08 & 27 & OP &     -0.111&      0.129 &  13.83 &   0.04&low\\
   & 08 & 27 & SC &   -601.086&    302.237 &   4.98 &   0.11&low\\
   & 08 & 27 & SD &   -601.074&    302.164 &   5.00 &   0.10&low\\
   & 08 & 27 & SO &  -3397.250&   -990.726 &   0.55 &   0.10&low\\
   & 08 & 27 & SP &  -3397.360&   -990.597 &   0.61 &   0.04&low\\
   & 09 & 20 & CD &      0.026&     -0.074 &  13.83 &   0.20&low\\
   & 09 & 20 & CO &  -2731.457&  -1228.026 &   1.47 &   0.19&low\\
   & 09 & 20 & CP &  -2731.594&  -1227.894 &   1.15 &   0.11&low\\
   & 09 & 20 & DO &  -2731.482&  -1227.952 &   1.11 &   0.16&low\\
   & 09 & 20 & DP &  -2731.619&  -1227.820 &   1.24 &   0.10&low\\
   & 09 & 20 & OP &     -0.137&      0.132 &  13.83 &   0.05&low\\
   & 09 & 20 & SC &   -617.226&    316.550 &   4.66 &   0.12&low\\
   & 09 & 20 & SD &   -617.200&    316.476 &   4.69 &   0.10&low\\
   & 09 & 20 & SO &  -3348.683&   -911.476 &   0.63 &   0.09&low\\
   & 09 & 20 & SP &  -3348.820&   -911.344 &   0.65 &   0.05&low\\
92 & 08 & 00 & DO &  -2777.496&  -1321.286 &   1.34 &   0.17&high\\
   & 08 & 00 & DP &  -2777.594&  -1321.158 &   1.34 &   0.15&high\\
   & 08 & 00 & FD &     -0.028&     -0.047 &  13.83 &   0.30&high\\
   & 08 & 00 & FO &  -2777.524&  -1321.333 &   1.49 &   0.35&high\\
   & 08 & 00 & OP &     -0.097&      0.128 &  13.83 &   0.09&high\\
   & 08 & 27 & DO &  -2796.522&  -1288.038 &   1.19 &   0.19&high\\
   & 08 & 27 & FD &     -0.023&     -0.046 &  13.83 &   0.29&high\\
   & 08 & 27 & OP &     -0.113&      0.129 &  13.83 &   0.09&high\\
   & 09 & 20 & DO &  -2720.763&  -1223.222 &   1.37 &   0.15&high\\
   & 09 & 20 & DP &  -2720.902&  -1223.089 &   1.37 &   0.11&high\\
   & 09 & 20 & FD &     -0.012&     -0.046 &  13.83 &   0.29&high\\
   & 09 & 20 & OP &     -0.139&      0.132 &  13.83 &   0.06&high\\
   & 09 & 20 & SD &   -617.080&    317.547 &   5.11 &   0.14&high\\
   & 09 & 20 & SF &   -617.068&    317.593 &   5.11 &   0.20&high\\
   & 09 & 20 & SO &  -3337.843&   -905.675 &   0.65 &   0.12&high\\
   & 09 & 20 & SP &  -3337.982&   -905.543 &   0.65 &   0.09&high\\
   & 08 & 00 & OP &     -0.097&      0.128 &  13.83 &   0.06&low\\
   & 08 & 27 & OP &     -0.113&      0.129 &  13.83 &   0.06&low\\
   & 09 & 20 & CD &      0.027&     -0.074 &  13.83 &   0.26&low\\
   & 09 & 20 & CO &  -2720.737&  -1223.296 &   1.40 &   0.23&low\\
   & 09 & 20 & CP &  -2720.876&  -1223.163 &   1.30 &   0.11&low\\
   & 09 & 20 & DO &  -2720.763&  -1223.222 &   1.32 &   0.14&low\\
   & 09 & 20 & DP &  -2720.902&  -1223.089 &   1.29 &   0.07&low\\
   & 09 & 20 & OP &     -0.139&      0.132 &  13.83 &   0.04&low\\
   & 09 & 20 & SC &   -617.106&    317.621 &   5.08 &   0.20&low\\
   & 09 & 20 & SD &   -617.080&    317.547 &   5.18 &   0.13&low\\
   & 09 & 20 & SO &  -3337.843&   -905.675 &   0.59 &   0.13&low\\
   & 09 & 20 & SP &  -3337.982&   -905.543 &   0.68 &   0.06&low\\
94 & 07 & 21 & OP &     -0.078&      0.127 &  13.83 &   0.10&high\\
   & 07 & 21 & SF &   -551.282&    288.362 &   5.67 &   0.06&high\\
   & 07 & 21 & FO &  -2707.567&  -1359.077 &   1.64 &   0.07&high\\
   & 07 & 21 & DO &  -2707.533&  -1359.030 &   1.61 &   0.17&high\\
   & 07 & 21 & SD &   -551.316&    288.315 &   5.62 &   0.12&high\\
   & 07 & 21 & DP &  -2707.611&  -1358.903 &   1.70 &   0.14&high\\
   & 07 & 21 & FD &     -0.033&     -0.047 &  13.83 &   0.09&high\\
   & 07 & 21 & FP &  -2707.645&  -1358.950 &   1.60 &   0.06&high\\
   & 07 & 47 & SD &   -579.249&    294.809 &   4.90 &   0.12&high\\
   & 07 & 47 & FO &  -2769.505&  -1327.620 &   1.45 &   0.10&high\\
   & 07 & 47 & OP &     -0.094&      0.128 &  13.83 &   0.08&high\\
   & 07 & 47 & SF &   -579.220&    294.855 &   5.06 &   0.08&high\\
   & 07 & 47 & DO &  -2769.477&  -1327.573 &   1.57 &   0.16&high\\
   & 07 & 47 & FD &     -0.029&     -0.047 &  13.83 &   0.12&high\\
   & 07 & 47 & DP &  -2769.571&  -1327.445 &   1.53 &   0.12&high\\
   & 07 & 47 & FP &  -2769.600&  -1327.492 &   1.47 &   0.08&high\\
   & 07 & 47 & SP &  -3348.820&  -1032.637 &   0.35 &   0.12&high\\
   & 08 & 13 & FP &  -2795.753&  -1295.528 &   1.43 &   0.08&high\\
   & 08 & 13 & DP &  -2795.729&  -1295.481 &   1.44 &   0.13&high\\
   & 08 & 13 & OP &     -0.110&      0.129 &  13.83 &   0.09&high\\
   & 08 & 13 & FD &     -0.024&     -0.046 &  13.83 &   0.11&high\\
   & 08 & 13 & SD &   -599.694&    301.580 &   4.72 &   0.12&high\\
   & 08 & 13 & SP &  -3395.423&   -993.902 &   0.56 &   0.11&high\\
   & 08 & 13 & SF &   -599.670&    301.626 &   4.79 &   0.07&high\\
   & 08 & 13 & FO &  -2795.644&  -1295.657 &   1.43 &   0.09&high\\
   & 08 & 13 & SO &  -3395.313&   -994.031 &   0.50 &   0.14&high\\
   & 08 & 13 & DO &  -2795.620&  -1295.610 &   1.50 &   0.16&high\\
   & 08 & 39 & FP &  -2785.767&  -1263.471 &   1.36 &   0.06&high\\
   & 08 & 39 & SO &  -3398.012&   -955.014 &   0.49 &   0.16&high\\
   & 08 & 39 & OP &     -0.123&      0.130 &  13.83 &   0.08&high\\
   & 08 & 39 & SP &  -3398.135&   -954.883 &   0.61 &   0.09&high\\
   & 08 & 39 & FD &     -0.019&     -0.046 &  13.83 &   0.11&high\\
   & 08 & 39 & SD &   -612.387&    308.541 &   4.91 &   0.13&high\\
   & 08 & 39 & DO &  -2785.625&  -1263.555 &   1.44 &   0.17&high\\
   & 08 & 39 & DP &  -2785.748&  -1263.424 &   1.37 &   0.11&high\\
   & 08 & 39 & SF &   -612.368&    308.587 &   4.97 &   0.07&high\\
   & 08 & 39 & FO &  -2785.643&  -1263.601 &   1.39 &   0.09&high\\
   & 09 & 05 & FO &  -2739.634&  -1231.867 &   1.38 &   0.11&high\\
   & 09 & 05 & SO &  -3356.784&   -916.218 &   0.56 &   0.14&high\\
   & 09 & 05 & DO &  -2739.621&  -1231.821 &   1.36 &   0.18&high\\
   & 09 & 05 & OP &     -0.136&      0.132 &  13.83 &   0.08&high\\
   & 09 & 05 & SP &  -3356.920&   -916.086 &   0.53 &   0.10&high\\
   & 09 & 05 & SF &   -617.151&    315.649 &   4.61 &   0.09&high\\
   & 09 & 05 & FD &     -0.013&     -0.046 &  13.83 &   0.15&high\\
   & 09 & 05 & DP &  -2739.756&  -1231.689 &   1.36 &   0.13&high\\
   & 09 & 05 & SD &   -617.164&    315.603 &   4.66 &   0.14&high\\
   & 09 & 05 & FP &  -2739.770&  -1231.735 &   1.40 &   0.09&high\\
   & 09 & 31 & FP &  -2658.356&  -1200.731 &   1.52 &   0.07&high\\
   & 09 & 31 & DO &  -2658.202&  -1200.819 &   1.59 &   0.18&high\\
   & 09 & 31 & OP &     -0.146&      0.134 &  13.83 &   0.08&high\\
   & 09 & 31 & FD &     -0.008&     -0.046 &  13.83 &   0.12&high\\
   & 09 & 31 & SD &   -613.963&    322.674 &   4.61 &   0.15&high\\
   & 09 & 31 & FO &  -2658.210&  -1200.865 &   1.43 &   0.09&high\\
   & 09 & 31 & SO &  -3272.165&   -878.145 &   0.53 &   0.17&high\\
   & 09 & 31 & SP &  -3272.311&   -878.012 &   0.54 &   0.11&high\\
   & 09 & 31 & SF &   -613.955&    322.720 &   4.62 &   0.08&high\\
   & 09 & 31 & DP &  -2658.349&  -1200.686 &   1.40 &   0.13&high\\
   & 09 & 57 & FO &  -2542.424&  -1170.995 &   1.55 &   0.10&high\\
   & 09 & 57 & OP &     -0.155&      0.135 &  13.83 &   0.08&high\\
   & 09 & 57 & FD &     -0.002&     -0.046 &  13.83 &   0.15&high\\
   & 09 & 57 & DP &  -2542.577&  -1170.814 &   1.55 &   0.15&high\\
   & 09 & 57 & SD &   -602.825&    329.662 &   4.56 &   0.17&high\\
   & 09 & 57 & FP &  -2542.579&  -1170.860 &   1.55 &   0.08&high\\
   & 09 & 57 & SF &   -602.823&    329.708 &   4.55 &   0.09&high\\
   & 09 & 57 & DO &  -2542.422&  -1170.950 &   1.54 &   0.20&high\\
   & 10 & 23 & FP &  -2393.935&  -1142.508 &   1.88 &   0.10&high\\
   & 10 & 23 & OP &     -0.161&      0.137 &  13.83 &   0.08&high\\
   & 10 & 23 & DO &  -2393.777&  -1142.599 &   1.89 &   0.20&high\\
   & 10 & 23 & SF &   -583.899&    336.524 &   4.73 &   0.12&high\\
   & 10 & 23 & FO &  -2393.773&  -1142.645 &   1.84 &   0.12&high\\
   & 10 & 23 & DP &  -2393.938&  -1142.462 &   1.83 &   0.17&high\\
   & 10 & 23 & FD &      0.004&     -0.046 &  13.83 &   0.20&high\\
   & 10 & 23 & SD &   -583.895&    336.478 &   4.74 &   0.18&high\\
   & 10 & 49 & FO &  -2214.179&  -1116.179 &   1.81 &   0.12&high\\
   & 10 & 49 & FP &  -2214.344&  -1116.040 &   1.88 &   0.10&high\\
   & 10 & 49 & DO &  -2214.188&  -1116.133 &   1.91 &   0.22&high\\
   & 10 & 49 & FD &      0.010&     -0.046 &  13.83 &   0.22&high\\
   & 10 & 49 & OP &     -0.166&      0.139 &  13.83 &   0.08&high\\
   & 10 & 49 & DP &  -2214.354&  -1115.994 &   1.78 &   0.19&high\\
   & 10 & 49 & SD &   -557.417&    343.033 &   4.66 &   0.21&high\\
   & 10 & 49 & SF &   -557.427&    343.079 &   4.65 &   0.12&high\\
   & 07 & 21 & SC &   -551.314&    288.389 &   5.49 &   0.13&low\\
   & 07 & 21 & CD &     -0.001&     -0.073 &  13.83 &   0.20&low\\
   & 07 & 21 & SD &   -551.316&    288.315 &   5.62 &   0.12&low\\
   & 07 & 21 & DP &  -2707.611&  -1358.903 &   1.54 &   0.09&low\\
   & 07 & 21 & DO &  -2707.533&  -1359.030 &   1.60 &   0.17&low\\
   & 07 & 21 & CO &  -2707.535&  -1359.103 &   1.94 &   0.24&low\\
   & 07 & 21 & OP &     -0.078&      0.127 &  13.83 &   0.07&low\\
   & 07 & 21 & CP &  -2707.613&  -1358.976 &   1.66 &   0.11&low\\
   & 07 & 47 & DP &  -2769.571&  -1327.445 &   1.56 &   0.08&low\\
   & 07 & 47 & SD &   -579.249&    294.809 &   4.90 &   0.12&low\\
   & 07 & 47 & CO &  -2769.471&  -1327.647 &   1.58 &   0.21&low\\
   & 07 & 47 & CD &      0.005&     -0.073 &  13.83 &   0.21&low\\
   & 07 & 47 & SC &   -579.254&    294.882 &   5.12 &   0.13&low\\
   & 07 & 47 & OP &     -0.094&      0.128 &  13.83 &   0.06&low\\
   & 07 & 47 & CP &  -2769.566&  -1327.519 &   1.49 &   0.09&low\\
   & 07 & 47 & DO &  -2769.477&  -1327.573 &   1.59 &   0.15&low\\
   & 08 & 13 & DO &  -2795.620&  -1295.610 &   1.52 &   0.17&low\\
   & 08 & 13 & CP &  -2795.717&  -1295.555 &   1.51 &   0.10&low\\
   & 08 & 13 & SD &   -599.694&    301.580 &   4.72 &   0.12&low\\
   & 08 & 13 & SP &  -3395.423&   -993.902 &   0.41 &   0.07&low\\
   & 08 & 13 & CO &  -2795.608&  -1295.684 &   1.53 &   0.23&low\\
   & 08 & 13 & OP &     -0.110&      0.129 &  13.83 &   0.06&low\\
   & 08 & 13 & DP &  -2795.729&  -1295.481 &   1.45 &   0.08&low\\
   & 08 & 13 & CD &      0.012&     -0.074 &  13.83 &   0.22&low\\
   & 08 & 13 & SC &   -599.706&    301.653 &   4.72 &   0.14&low\\
   & 08 & 39 & SD &   -612.387&    308.541 &   4.89 &   0.13&low\\
   & 08 & 39 & CO &  -2785.606&  -1263.629 &   1.70 &   0.21&low\\
   & 08 & 39 & SO &  -3398.012&   -955.014 &   0.51 &   0.14&low\\
   & 08 & 39 & SC &   -612.405&    308.615 &   4.76 &   0.14&low\\
   & 08 & 39 & DP &  -2785.748&  -1263.424 &   1.41 &   0.08&low\\
   & 08 & 39 & OP &     -0.123&      0.130 &  13.83 &   0.05&low\\
   & 08 & 39 & CP &  -2785.730&  -1263.498 &   1.46 &   0.09&low\\
   & 08 & 39 & DO &  -2785.625&  -1263.555 &   1.41 &   0.16&low\\
   & 08 & 39 & SP &  -3398.135&   -954.883 &   0.53 &   0.06&low\\
   & 08 & 39 & CD &      0.019&     -0.074 &  13.83 &   0.21&low\\
   & 09 & 05 & SO &  -3356.784&   -916.218 &   0.55 &   0.15&low\\
   & 09 & 05 & SC &   -617.189&    315.677 &   4.95 &   0.16&low\\
   & 09 & 05 & SD &   -617.164&    315.603 &   4.67 &   0.14&low\\
   & 09 & 05 & OP &     -0.136&      0.132 &  13.83 &   0.05&low\\
   & 09 & 05 & DP &  -2739.756&  -1231.689 &   1.48 &   0.08&low\\
   & 09 & 05 & SP &  -3356.920&   -916.086 &   0.54 &   0.06&low\\
   & 09 & 05 & CD &      0.025&     -0.074 &  13.83 &   0.23&low\\
   & 09 & 05 & CO &  -2739.596&  -1231.895 &   1.56 &   0.24&low\\
   & 09 & 05 & DO &  -2739.621&  -1231.821 &   1.43 &   0.17&low\\
   & 09 & 05 & CP &  -2739.731&  -1231.763 &   1.33 &   0.10&low\\
   & 09 & 31 & DO &  -2658.202&  -1200.819 &   1.45 &   0.18&low\\
   & 09 & 31 & SC &   -613.994&    322.748 &   4.63 &   0.16&low\\
   & 09 & 31 & OP &     -0.146&      0.134 &  13.83 &   0.05&low\\
   & 09 & 31 & CO &  -2658.172&  -1200.893 &   1.79 &   0.23&low\\
   & 09 & 31 & SP &  -3272.311&   -878.012 &   0.50 &   0.06&low\\
   & 09 & 31 & DP &  -2658.349&  -1200.686 &   1.53 &   0.08&low\\
   & 09 & 31 & CD &      0.031&     -0.074 &  13.83 &   0.24&low\\
   & 09 & 31 & CP &  -2658.318&  -1200.760 &   1.47 &   0.10&low\\
   & 09 & 31 & SD &   -613.963&    322.674 &   4.61 &   0.14&low\\
   & 09 & 57 & DP &  -2542.577&  -1170.814 &   1.68 &   0.09&low\\
   & 09 & 57 & CO &  -2542.386&  -1171.024 &   1.89 &   0.24&low\\
   & 09 & 57 & SC &   -602.862&    329.737 &   4.58 &   0.17&low\\
   & 09 & 57 & SD &   -602.825&    329.662 &   4.56 &   0.16&low\\
   & 09 & 57 & OP &     -0.155&      0.135 &  13.83 &   0.05&low\\
   & 09 & 57 & SO &  -3145.248&   -841.287 &   0.53 &   0.14&low\\
   & 09 & 57 & CP &  -2542.541&  -1170.889 &   1.60 &   0.10&low\\
   & 09 & 57 & SP &  -3145.402&   -841.152 &   0.42 &   0.07&low\\
   & 09 & 57 & DO &  -2542.422&  -1170.950 &   1.47 &   0.20&low\\
   & 09 & 57 & CD &      0.037&     -0.075 &  13.83 &   0.28&low\\
   & 10 & 23 & OP &     -0.161&      0.137 &  13.83 &   0.06&low\\
   & 10 & 23 & DO &  -2393.777&  -1142.599 &   1.70 &   0.23&low\\
   & 10 & 23 & SC &   -583.937&    336.553 &   4.71 &   0.20&low\\
   & 10 & 23 & CD &      0.042&     -0.075 &  13.83 &   0.34&low\\
   & 10 & 23 & SD &   -583.895&    336.478 &   4.74 &   0.18&low\\
   & 10 & 23 & CO &  -2393.736&  -1142.674 &   1.90 &   0.28&low\\
   & 10 & 23 & DP &  -2393.938&  -1142.462 &   1.75 &   0.10&low\\
   & 10 & 23 & CP &  -2393.897&  -1142.537 &   1.73 &   0.12&low\\
   & 10 & 49 & SC &   -557.464&    343.109 &   4.79 &   0.23&low\\
   & 10 & 49 & SD &   -557.417&    343.033 &   4.66 &   0.20&low\\
   & 10 & 49 & CD &      0.046&     -0.076 &  13.83 &   0.42&low\\
   & 10 & 49 & CO &  -2214.142&  -1116.209 &   2.22 &   0.31&low\\
   & 10 & 49 & DO &  -2214.188&  -1116.133 &   2.00 &   0.22&low\\
   & 10 & 49 & OP &     -0.166&      0.139 &  13.83 &   0.05&low\\
   & 10 & 49 & CP &  -2214.308&  -1116.070 &   1.95 &   0.13&low\\
   & 10 & 49 & DP &  -2214.354&  -1115.994 &   2.00 &   0.11&low\\
\end{longtable}
\begin{longtable}{ccccccc}
\caption[Closure phases of 3C 279]{Closure phases of 3C 279}
\label{tab:cphase_online} \\
\hline
\multicolumn{1}{c}{Day} & \multicolumn{1}{c}{hh} & \multicolumn{1}{c}{mm}& \multicolumn{1}{c}{Triangle} &\multicolumn{1}{c}{Closure Phase} & \multicolumn{1}{c}{$\sigma$} &\multicolumn{1}{c}{Band} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}& \multicolumn{1}{c}{(Degree)}&\multicolumn{1}{c}{(Degree)}&\multicolumn{1}{c}{}\\
\hline
\endfirsthead
\multicolumn{4}{l}%
{{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline
\multicolumn{1}{c}{Day} & \multicolumn{1}{c}{hh} & \multicolumn{1}{c}{mm}& \multicolumn{1}{c}{Triangle} &\multicolumn{1}{c}{Closure Phase} & \multicolumn{1}{c}{$\sigma$} &\multicolumn{1}{c}{Band} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}& \multicolumn{1}{c}{(Degree)}&\multicolumn{1}{c}{(Degree)}&\multicolumn{1}{c}{}\\
\hline
\endhead
\hline 
%\multicolumn{9}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
%&&\multicolumn{2}{|c|}{(I) $\nu$ = 22\,GHz}&&\\
88 & 08 & 34 & CDP &   -11.9 &   5.8 &  high\\
   & 09 & 32 & CDP &    -1.8 &   4.1 &  high\\
   & 08 & 34 & CDJ &    -0.3 &   5.6 &  high\\
   & 09 & 32 & CDJ &    -2.5 &   6.0 &  high\\
   & 10 & 01 & CDJ &     1.2 &   4.0 &  high\\
   & 08 & 34 & CJP &    -3.2 &   7.2 &  high\\
   & 09 & 32 & CJP &     2.7 &   4.7 &  high\\
   & 08 & 34 & DJP &     3.7 &   4.5 &  high\\
   & 09 & 32 & DJP &     1.1 &   4.1 &  high\\
   & 10 & 01 & DJP &     4.9 &   3.5 &  high\\
   & 07 & 26 & SCD &    -0.3 &   1.0 &  high\\
   & 08 & 34 & SCD &    -2.0 &   1.1 &  high\\
   & 09 & 32 & SCD &    -2.4 &   1.5 &  high\\
   & 10 & 01 & SCD &     2.6 &   1.1 &  high\\
   & 08 & 34 & SJP &     8.9 &   5.5 &  high\\
   & 09 & 32 & SJP &     0.1 &   6.0 &  high\\
   & 10 & 01 & SJP &    -3.2 &   4.2 &  high\\
   & 08 & 34 & CDP &    -4.6 &   4.9 &  low\\
   & 09 & 32 & CDP &     2.6 &   3.9 &  low\\
   & 10 & 01 & CDP &    -0.7 &   3.1 &  low\\
   & 08 & 34 & CDJ &   -10.1 &   3.8 &  low\\
   & 09 & 32 & CDJ &    -7.5 &   5.2 &  low\\
   & 10 & 01 & CDJ &     5.7 &   5.5 &  low\\
   & 08 & 34 & CJP &     1.6 &   3.6 &  low\\
   & 09 & 32 & CJP &    -1.7 &   4.9 &  low\\
   & 10 & 01 & CJP &    -6.2 &   4.8 &  low\\
   & 08 & 34 & DJP &    -8.5 &   5.2 &  low\\
   & 09 & 32 & DJP &    -8.9 &   4.8 &  low\\
   & 10 & 01 & DJP &     1.8 &   3.8 &  low\\
   & 07 & 26 & SCD &    -1.5 &   0.9 &  low\\
   & 08 & 34 & SCD &    -0.3 &   1.2 &  low\\
   & 09 & 32 & SCD &    -2.6 &   1.5 &  low\\
   & 08 & 34 & SJP &     2.8 &   4.7 &  low\\
   & 09 & 32 & SJP &    -2.0 &   4.5 &  low\\
   & 10 & 01 & SJP &     5.5 &   5.9 &  low\\
90 & 08 & 22 & CDO &    -8.0 &   6.8 &  high\\
   & 08 & 48 & CDO &    17.6 &   9.1 &  high\\
   & 09 & 14 & CDO &    -0.4 &   6.1 &  high\\
   & 09 & 40 & CDO &     9.4 &   5.4 &  high\\
   & 10 & 10 & CDO &     2.2 &   5.5 &  high\\
   & 10 & 36 & CDO &    -5.9 &   4.4 &  high\\
   & 11 & 02 & CDO &    -5.3 &   4.6 &  high\\
   & 08 & 22 & CDP &    -0.4 &   3.3 &  high\\
   & 08 & 48 & CDP &    -3.9 &   3.9 &  high\\
   & 09 & 14 & CDP &     3.3 &   3.7 &  high\\
   & 09 & 40 & CDP &    -4.2 &   3.2 &  high\\
   & 10 & 10 & CDP &     0.6 &   3.8 &  high\\
   & 10 & 36 & CDP &    -4.5 &   2.9 &  high\\
   & 11 & 02 & CDP &    -0.9 &   3.9 &  high\\
   & 08 & 22 & COP &     1.6 &   4.4 &  high\\
   & 08 & 48 & COP &     1.5 &   5.0 &  high\\
   & 09 & 14 & COP &    -1.1 &   5.5 &  high\\
   & 09 & 40 & COP &    -1.6 &   4.1 &  high\\
   & 10 & 10 & COP &    -5.2 &   4.8 &  high\\
   & 10 & 36 & COP &    -2.9 &   3.9 &  high\\
   & 11 & 02 & COP &     2.9 &   6.2 &  high\\
   & 08 & 22 & DOP &    -9.4 &   4.7 &  high\\
   & 08 & 48 & DOP &    15.8 &   4.2 &  high\\
   & 09 & 14 & DOP &    -7.0 &   3.6 &  high\\
   & 09 & 40 & DOP &    12.0 &   4.2 &  high\\
   & 10 & 10 & DOP &    -1.0 &   4.6 &  high\\
   & 10 & 36 & DOP &    -0.5 &   4.7 &  high\\
   & 11 & 02 & DOP &    -3.3 &   4.5 &  high\\
   & 08 & 22 & SCD &    -1.5 &   1.2 &  high\\
   & 08 & 48 & SCD &     0.4 &   2.6 &  high\\
   & 09 & 14 & SCD &     1.3 &   1.6 &  high\\
   & 09 & 40 & SCD &    -3.8 &   2.1 &  high\\
   & 10 & 10 & SCD &     0.4 &   2.3 &  high\\
   & 10 & 36 & SCD &    -3.3 &   2.9 &  high\\
   & 11 & 02 & SCD &     0.6 &   1.9 &  high\\
   & 08 & 22 & SOP &    -1.8 &   6.8 &  high\\
   & 08 & 48 & SOP &    -7.5 &   5.9 &  high\\
   & 09 & 14 & SOP &     4.6 &   4.9 &  high\\
   & 09 & 40 & SOP &     6.1 &   5.2 &  high\\
   & 10 & 10 & SOP &     5.3 &   6.0 &  high\\
   & 08 & 22 & CDO &    -3.2 &   6.4 &  low\\
   & 09 & 14 & CDO &     5.3 &   6.3 &  low\\
   & 09 & 40 & CDO &     3.6 &   4.4 &  low\\
   & 10 & 10 & CDO &    -0.2 &   6.9 &  low\\
   & 10 & 36 & CDO &     3.4 &   6.3 &  low\\
   & 11 & 02 & CDO &    -2.6 &   6.1 &  low\\
   & 08 & 22 & CDP &    -1.0 &   2.6 &  low\\
   & 08 & 48 & CDP &    -1.6 &   3.6 &  low\\
   & 09 & 14 & CDP &    -0.7 &   2.5 &  low\\
   & 09 & 40 & CDP &     5.6 &   4.0 &  low\\
   & 10 & 10 & CDP &    -1.1 &   3.0 &  low\\
   & 10 & 36 & CDP &    -0.6 &   3.3 &  low\\
   & 11 & 02 & CDP &    -4.1 &   3.2 &  low\\
   & 08 & 22 & DOP &     0.0 &   2.9 &  low\\
   & 08 & 48 & DOP &    -3.0 &   5.9 &  low\\
   & 09 & 14 & DOP &     2.1 &   4.7 &  low\\
   & 09 & 40 & DOP &     1.7 &   4.1 &  low\\
   & 10 & 10 & DOP &     9.1 &   4.7 &  low\\
   & 10 & 36 & DOP &     0.7 &   4.4 &  low\\
   & 11 & 02 & DOP &     1.7 &   5.4 &  low\\
   & 08 & 22 & SCD &    -3.3 &   1.3 &  low\\
   & 08 & 48 & SCD &    -1.8 &   1.8 &  low\\
   & 09 & 14 & SCD &     1.9 &   2.3 &  low\\
   & 09 & 40 & SCD &     1.4 &   2.2 &  low\\
   & 10 & 10 & SCD &    -1.7 &   1.9 &  low\\
   & 10 & 36 & SCD &     0.3 &   2.7 &  low\\
   & 11 & 02 & SCD &    -4.4 &   3.0 &  low\\
   & 08 & 22 & COP &    -3.0 &   6.1 &  low\\
   & 09 & 14 & COP &     0.6 &   5.0 &  low\\
   & 09 & 40 & COP &     2.7 &   4.7 &  low\\
   & 10 & 10 & COP &     4.4 &   4.6 &  low\\
   & 10 & 36 & COP &    -1.7 &   5.5 &  low\\
   & 11 & 02 & COP &    -4.2 &   4.0 &  low\\
   & 08 & 22 & SOP &     2.4 &   4.0 &  low\\
   & 08 & 48 & SOP &    -2.7 &   4.7 &  low\\
   & 09 & 14 & SOP &    -1.9 &   3.4 &  low\\
   & 09 & 40 & SOP &     3.6 &   3.7 &  low\\
   & 10 & 10 & SOP &   -10.7 &   5.4 &  low\\
   & 10 & 36 & SOP &    -5.6 &  14.2 &  low\\
91 & 08 & 00 & SFD &    -1.9 &   0.7 &  high\\
   & 08 & 27 & SFD &    -0.4 &   1.0 &  high\\
   & 09 & 20 & SFD &    -1.5 &   1.3 &  high\\
   & 08 & 00 & FDO &    -4.6 &   4.2 &  high\\
   & 08 & 27 & FDO &    -4.8 &   5.4 &  high\\
   & 09 & 20 & FDO &    -5.3 &   3.3 &  high\\
   & 08 & 00 & DOP &    -5.3 &   4.8 &  high\\
   & 08 & 27 & DOP &    -5.1 &   4.1 &  high\\
   & 09 & 20 & DOP &    -3.1 &   2.9 &  high\\
   & 08 & 00 & FDP &     3.7 &   2.4 &  high\\
   & 08 & 27 & FDP &     4.8 &   4.0 &  high\\
   & 09 & 20 & FDP &     1.6 &   3.2 &  high\\
   & 08 & 00 & FOP &     2.7 &   2.2 &  high\\
   & 08 & 27 & FOP &     7.4 &   4.3 &  high\\
   & 09 & 20 & FOP &     2.8 &   2.7 &  high\\
   & 08 & 00 & SOP &    -9.9 &   6.5 &  high\\
   & 08 & 27 & SOP &     4.9 &   6.0 &  high\\
   & 09 & 20 & SOP &     4.7 &   4.8 &  high\\
   & 08 & 00 & CDO &    11.6 &   5.1 &  low\\
   & 08 & 27 & CDO &     7.0 &   4.3 &  low\\
   & 09 & 20 & CDO &    -6.2 &   3.7 &  low\\
   & 08 & 00 & CDP &    -2.2 &   2.9 &  low\\
   & 08 & 27 & CDP &     0.0 &   2.5 &  low\\
   & 09 & 20 & CDP &     5.9 &   3.3 &  low\\
   & 08 & 00 & COP &    -2.1 &   4.4 &  low\\
   & 08 & 27 & COP &    -5.0 &   4.4 &  low\\
   & 09 & 20 & COP &     8.5 &   4.2 &  low\\
   & 08 & 00 & DOP &    12.1 &   4.7 &  low\\
   & 08 & 27 & DOP &     2.3 &   4.3 &  low\\
   & 09 & 20 & DOP &     4.1 &   3.5 &  low\\
   & 08 & 00 & SCD &    -1.0 &   1.0 &  low\\
   & 08 & 27 & SCD &    -0.6 &   1.3 &  low\\
   & 09 & 20 & SCD &    -0.9 &   1.3 &  low\\
   & 08 & 27 & SOP &    -0.5 &   3.7 &  low\\
   & 09 & 20 & SOP &     1.6 &   3.6 &  low\\
92 & 08 & 00 & FDO &     1.5 &   8.8 &  high\\
   & 08 & 00 & SFD &    -4.3 &   1.6 &  high\\
   & 08 & 27 & SFD &     2.0 &   2.9 &  high\\
   & 09 & 20 & SFD &     2.8 &   2.8 &  high\\
   & 08 & 00 & DOP &    -1.1 &   4.2 &  high\\
   & 09 & 20 & DOP &     5.2 &   4.5 &  high\\
   & 08 & 27 & SOP &    -3.2 &   6.5 &  high\\
   & 09 & 20 & SOP &    -0.6 &   5.1 &  high\\
   & 09 & 20 & CDO &     6.7 &   6.2 &  low\\
   & 08 & 00 & DOP &     2.4 &   4.4 &  low\\
   & 08 & 27 & DOP &     0.3 &   6.9 &  low\\
   & 09 & 20 & DOP &     5.6 &   4.9 &  low\\
   & 09 & 20 & CDP &    -3.6 &   4.5 &  low\\
   & 09 & 20 & COP &    -2.0 &   7.5 &  low\\
   & 09 & 20 & SCD &     0.0 &   2.5 &  low\\
   & 08 & 00 & SOP &     4.6 &   5.5 &  low\\
   & 08 & 27 & SOP &     6.9 &   6.5 &  low\\
   & 09 & 20 & SOP &     3.7 &   5.0 &  low\\
94 & 07 & 21 & FDP &     1.5 &   2.5 &  high\\
   & 07 & 47 & FDP &     1.0 &   2.7 &  high\\
   & 08 & 13 & FDP &    -1.4 &   3.1 &  high\\
   & 08 & 39 & FDP &    -3.4 &   2.9 &  high\\
   & 09 & 05 & FDP &     1.1 &   4.9 &  high\\
   & 09 & 31 & FDP &     1.7 &   3.4 &  high\\
   & 09 & 57 & FDP &     0.6 &   3.5 &  high\\
   & 10 & 23 & FDP &     0.5 &   3.4 &  high\\
   & 10 & 49 & FDP &     0.2 &   3.0 &  high\\
   & 07 & 21 & FDO &    -4.3 &   3.2 &  high\\
   & 07 & 47 & FDO &    -0.3 &   4.8 &  high\\
   & 08 & 13 & FDO &    -4.1 &   2.6 &  high\\
   & 08 & 39 & FDO &    -0.9 &   3.5 &  high\\
   & 09 & 05 & FDO &    -3.4 &   5.3 &  high\\
   & 09 & 31 & FDO &    -2.2 &   2.8 &  high\\
   & 09 & 57 & FDO &     2.7 &   3.1 &  high\\
   & 10 & 23 & FDO &     3.1 &   4.0 &  high\\
   & 10 & 49 & FDO &     6.5 &   3.4 &  high\\
   & 07 & 21 & FOP &     1.3 &   1.8 &  high\\
   & 07 & 47 & FOP &    -0.3 &   2.6 &  high\\
   & 08 & 13 & FOP &     0.0 &   2.1 &  high\\
   & 08 & 39 & FOP &    -2.4 &   2.1 &  high\\
   & 09 & 05 & FOP &    -0.1 &   2.5 &  high\\
   & 09 & 31 & FOP &     1.7 &   2.3 &  high\\
   & 09 & 57 & FOP &    -1.5 &   1.7 &  high\\
   & 10 & 23 & FOP &    -6.7 &   2.5 &  high\\
   & 10 & 49 & FOP &    -2.5 &   2.2 &  high\\
   & 07 & 21 & DOP &    -3.6 &   2.5 &  high\\
   & 07 & 47 & DOP &    -1.8 &   4.0 &  high\\
   & 08 & 13 & DOP &     2.2 &   4.5 &  high\\
   & 08 & 39 & DOP &    -0.3 &   3.9 &  high\\
   & 09 & 05 & DOP &    -3.0 &   5.7 &  high\\
   & 09 & 31 & DOP &    -3.1 &   4.3 &  high\\
   & 09 & 57 & DOP &    -2.3 &   4.7 &  high\\
   & 10 & 23 & DOP &    -4.7 &   3.5 &  high\\
   & 10 & 49 & DOP &     4.1 &   5.2 &  high\\
   & 07 & 21 & SFD &    -0.4 &   0.8 &  high\\
   & 07 & 47 & SFD &     0.5 &   1.1 &  high\\
   & 08 & 13 & SFD &    -1.3 &   1.2 &  high\\
   & 08 & 39 & SFD &     0.6 &   0.8 &  high\\
   & 09 & 05 & SFD &     3.4 &   1.4 &  high\\
   & 09 & 31 & SFD &     0.5 &   1.2 &  high\\
   & 09 & 57 & SFD &    -0.1 &   1.4 &  high\\
   & 10 & 23 & SFD &    -2.7 &   1.6 &  high\\
   & 10 & 49 & SFD &    -1.4 &   1.4 &  high\\
   & 08 & 13 & SOP &     1.3 &   7.1 &  high\\
   & 08 & 39 & SOP &    11.7 &   8.6 &  high\\
   & 09 & 05 & SOP &     2.7 &  11.7 &  high\\
   & 09 & 31 & SOP &     0.2 &   8.5 &  high\\
   & 09 & 57 & SOP &    -7.2 &   8.8 &  high\\
   & 07 & 21 & CDO &    -3.9 &   4.1 &  low\\
   & 07 & 47 & CDO &     4.5 &   5.0 &  low\\
   & 08 & 13 & CDO &    -1.1 &   6.6 &  low\\
   & 08 & 39 & CDO &     0.8 &   6.0 &  low\\
   & 09 & 05 & CDO &    -4.7 &   5.7 &  low\\
   & 09 & 31 & CDO &     1.3 &   5.6 &  low\\
   & 09 & 57 & CDO &    -1.2 &   4.9 &  low\\
   & 10 & 49 & CDO &     4.8 &   5.0 &  low\\
   & 07 & 21 & CDP &     4.1 &   2.7 &  low\\
   & 07 & 47 & CDP &     0.2 &   2.3 &  low\\
   & 08 & 13 & CDP &    -3.1 &   2.8 &  low\\
   & 08 & 39 & CDP &     7.6 &   2.6 &  low\\
   & 09 & 05 & CDP &     1.1 &   2.6 &  low\\
   & 09 & 31 & CDP &     0.3 &   2.7 &  low\\
   & 09 & 57 & CDP &    -2.8 &   2.9 &  low\\
   & 10 & 23 & CDP &     2.7 &   3.3 &  low\\
   & 10 & 49 & CDP &    -0.3 &   2.5 &  low\\
   & 07 & 21 & COP &     0.0 &   2.7 &  low\\
   & 07 & 47 & COP &    -4.0 &   3.6 &  low\\
   & 08 & 13 & COP &     0.1 &   3.8 &  low\\
   & 08 & 39 & COP &     6.5 &   4.5 &  low\\
   & 09 & 05 & COP &    -0.2 &   4.9 &  low\\
   & 09 & 31 & COP &    -2.2 &   3.2 &  low\\
   & 09 & 57 & COP &     1.3 &   4.2 &  low\\
   & 10 & 23 & COP &    -3.5 &   3.5 &  low\\
   & 10 & 49 & COP &    -6.6 &   4.2 &  low\\
   & 07 & 21 & DOP &    -4.6 &   4.3 &  low\\
   & 07 & 47 & DOP &    -4.0 &   3.1 &  low\\
   & 08 & 13 & DOP &    -3.4 &   4.5 &  low\\
   & 08 & 39 & DOP &     0.1 &   3.8 &  low\\
   & 09 & 05 & DOP &    -6.4 &   3.1 &  low\\
   & 09 & 31 & DOP &    -4.3 &   3.5 &  low\\
   & 09 & 57 & DOP &     3.5 &   3.4 &  low\\
   & 10 & 23 & DOP &     2.2 &   4.1 &  low\\
   & 10 & 49 & DOP &    -1.0 &   4.0 &  low\\
   & 07 & 21 & SCD &    -2.2 &   1.2 &  low\\
   & 07 & 47 & SCD &    -4.1 &   1.5 &  low\\
   & 08 & 13 & SCD &    -3.6 &   1.3 &  low\\
   & 08 & 39 & SCD &    -0.6 &   1.7 &  low\\
   & 09 & 05 & SCD &    -4.4 &   1.7 &  low\\
   & 09 & 31 & SCD &    -4.1 &   1.7 &  low\\
   & 09 & 57 & SCD &     0.0 &   1.9 &  low\\
   & 10 & 23 & SCD &    -0.3 &   1.9 &  low\\
   & 10 & 49 & SCD &     2.1 &   2.4 &  low\\
   & 07 & 21 & SOP &    10.8 &  16.0 &  low\\
   & 09 & 05 & SOP &    -6.0 &   6.0 &  low\\
   & 09 & 31 & SOP &    -8.5 &   9.8 &  low\\
88 & 08 & 34 & SCP &  -126.2 &   6.3 &  high\\
   & 09 & 32 & SCP &  -136.5 &   5.1 &  high\\
   & 08 & 34 & SDP &  -137.6 &   4.9 &  high\\
   & 09 & 32 & SDP &  -135.1 &   4.2 &  high\\
   & 10 & 01 & SDP &  -146.6 &   4.4 &  high\\
   & 08 & 34 & SCJ &  -138.8 &   7.8 &  high\\
   & 09 & 32 & SCJ &  -135.1 &   5.6 &  high\\
   & 10 & 01 & SCJ &  -137.8 &   6.3 &  high\\
   & 08 & 34 & SDJ &  -142.9 &   6.4 &  high\\
   & 09 & 32 & SDJ &  -133.3 &   6.5 &  high\\
   & 10 & 01 & SDJ &  -138.0 &   6.0 &  high\\
   & 08 & 34 & SCP &  -124.0 &   4.5 &  low\\
   & 09 & 32 & SCP &  -140.6 &   3.1 &  low\\
   & 10 & 01 & SCP &  -135.2 &   4.3 &  low\\
   & 08 & 34 & SDP &  -129.7 &   5.2 &  low\\
   & 09 & 32 & SDP &  -134.3 &   3.7 &  low\\
   & 08 & 34 & SCJ &  -126.9 &   4.6 &  low\\
   & 09 & 32 & SCJ &  -140.0 &   5.1 &  low\\
   & 10 & 01 & SCJ &  -145.5 &   5.7 &  low\\
   & 08 & 34 & SDJ &  -140.7 &   6.3 &  low\\
   & 09 & 32 & SDJ &  -143.5 &   4.2 &  low\\
90 & 08 & 22 & SCO &  -130.1 &   8.2 &  high\\
   & 08 & 48 & SCO &  -129.4 &   6.9 &  high\\
   & 09 & 14 & SCO &  -143.5 &   5.5 &  high\\
   & 09 & 40 & SCO &  -150.1 &   3.9 &  high\\
   & 10 & 10 & SCO &  -135.6 &   6.2 &  high\\
   & 08 & 22 & SDO &  -139.3 &  10.3 &  high\\
   & 08 & 48 & SDO &  -119.1 &   5.3 &  high\\
   & 09 & 14 & SDO &  -149.9 &   4.5 &  high\\
   & 09 & 40 & SDO &  -133.8 &   5.8 &  high\\
   & 10 & 10 & SDO &  -141.2 &   4.7 &  high\\
   & 08 & 22 & SCP &  -130.0 &   3.3 &  high\\
   & 08 & 48 & SCP &  -138.0 &   4.2 &  high\\
   & 09 & 14 & SCP &  -137.1 &   3.3 &  high\\
   & 09 & 40 & SCP &  -137.2 &   3.5 &  high\\
   & 10 & 10 & SCP &  -126.1 &   5.8 &  high\\
   & 10 & 36 & SCP &  -110.3 &   5.2 &  high\\
   & 11 & 02 & SCP &   -91.2 &   6.1 &  high\\
   & 08 & 22 & SDP &  -127.1 &   3.2 &  high\\
   & 08 & 48 & SDP &  -139.3 &   4.0 &  high\\
   & 09 & 14 & SDP &  -135.9 &   4.4 &  high\\
   & 09 & 40 & SDP &  -138.4 &   3.9 &  high\\
   & 10 & 10 & SDP &  -127.8 &   5.7 &  high\\
   & 10 & 36 & SDP &  -116.1 &   5.3 &  high\\
   & 11 & 02 & SDP &   -96.1 &   4.7 &  high\\
   & 08 & 22 & SDO &  -127.9 &   5.7 &  low\\
   & 08 & 48 & SDO &  -135.9 &   5.1 &  low\\
   & 09 & 14 & SDO &  -136.4 &   4.9 &  low\\
   & 09 & 40 & SDO &  -137.9 &   3.6 &  low\\
   & 10 & 10 & SDO &  -116.9 &   5.8 &  low\\
   & 10 & 36 & SDO &  -108.0 &  13.0 &  low\\
   & 08 & 22 & SDP &  -127.7 &   3.0 &  low\\
   & 08 & 48 & SDP &  -138.0 &   2.6 &  low\\
   & 09 & 14 & SDP &  -139.7 &   2.2 &  low\\
   & 09 & 40 & SDP &  -134.1 &   3.1 &  low\\
   & 10 & 10 & SDP &  -135.7 &   3.3 &  low\\
   & 10 & 36 & SDP &  -128.0 &   3.5 &  low\\
   & 11 & 02 & SDP &   -86.5 &   5.8 &  low\\
   & 08 & 22 & SCO &  -135.5 &   8.3 &  low\\
   & 09 & 14 & SCO &  -135.1 &   5.2 &  low\\
   & 09 & 40 & SCO &  -138.5 &   4.4 &  low\\
   & 10 & 10 & SCO &  -121.9 &   7.4 &  low\\
   & 10 & 36 & SCO &  -111.3 &  10.0 &  low\\
   & 08 & 22 & SCP &  -129.5 &   3.6 &  low\\
   & 08 & 48 & SCP &  -137.7 &   3.1 &  low\\
   & 09 & 14 & SCP &  -139.1 &   2.4 &  low\\
   & 09 & 40 & SCP &  -138.5 &   4.1 &  low\\
   & 10 & 10 & SCP &  -136.9 &   4.2 &  low\\
   & 10 & 36 & SCP &  -126.1 &   4.6 &  low\\
   & 11 & 02 & SCP &   -88.1 &   5.4 &  low\\
91 & 08 & 00 & SDO &  -131.2 &   6.4 &  high\\
   & 08 & 27 & SDO &  -137.8 &   4.9 &  high\\
   & 09 & 20 & SDO &  -148.8 &   4.6 &  high\\
   & 08 & 00 & SDP &  -145.0 &   4.1 &  high\\
   & 08 & 27 & SDP &  -130.9 &   4.0 &  high\\
   & 09 & 20 & SDP &  -137.9 &   3.1 &  high\\
   & 08 & 00 & SFO &  -130.6 &   5.1 &  high\\
   & 08 & 27 & SFO &  -134.2 &   4.5 &  high\\
   & 09 & 20 & SFO &  -142.0 &   4.9 &  high\\
   & 08 & 00 & SFP &  -147.4 &   4.7 &  high\\
   & 08 & 27 & SFP &  -135.5 &   3.7 &  high\\
   & 09 & 20 & SFP &  -141.7 &   2.7 &  high\\
   & 08 & 27 & SCO &  -141.4 &   5.0 &  low\\
   & 09 & 20 & SCO &  -138.5 &   4.4 &  low\\
   & 08 & 00 & SCP &  -127.7 &   3.4 &  low\\
   & 08 & 27 & SCP &  -135.4 &   2.1 &  low\\
   & 09 & 20 & SCP &  -146.3 &   4.1 &  low\\
   & 08 & 27 & SDO &  -133.7 &   4.8 &  low\\
   & 09 & 20 & SDO &  -138.8 &   4.1 &  low\\
   & 08 & 00 & SDP &  -128.4 &   3.1 &  low\\
   & 08 & 27 & SDP &  -134.6 &   2.6 &  low\\
   & 09 & 20 & SDP &  -138.1 &   2.5 &  low\\
92 & 08 & 27 & SDO &  -136.4 &   8.0 &  high\\
   & 09 & 20 & SDO &  -152.4 &   8.8 &  high\\
   & 08 & 00 & SDP &  -136.3 &   5.8 &  high\\
   & 09 & 20 & SDP &  -155.5 &   5.2 &  high\\
   & 08 & 00 & SDO &  -134.6 &   6.1 &  low\\
   & 08 & 27 & SDO &  -154.1 &   7.6 &  low\\
   & 09 & 20 & SDO &  -147.0 &   7.6 &  low\\
   & 08 & 00 & SDP &  -133.4 &   4.1 &  low\\
   & 08 & 27 & SDP &  -143.6 &   4.6 &  low\\
   & 09 & 20 & SDP &  -151.0 &   3.6 &  low\\
   & 09 & 20 & SCO &  -142.5 &   8.3 &  low\\
   & 09 & 20 & SCP &  -146.4 &   4.3 &  low\\
94 & 08 & 13 & SFP &  -160.7 &   4.8 &  high\\
   & 08 & 39 & SFP &  -154.7 &   4.3 &  high\\
   & 09 & 05 & SFP &  -160.9 &   5.3 &  high\\
   & 09 & 31 & SFP &  -159.0 &   5.3 &  high\\
   & 09 & 57 & SFP &  -147.5 &   5.1 &  high\\
   & 08 & 13 & SDO &  -155.2 &   8.1 &  high\\
   & 08 & 39 & SDO &  -174.4 &   6.4 &  high\\
   & 09 & 05 & SDO &  -167.3 &   8.4 &  high\\
   & 09 & 31 & SDO &  -158.0 &   7.7 &  high\\
   & 09 & 57 & SDO &  -146.3 &   7.3 &  high\\
   & 08 & 13 & SFO &  -153.7 &   8.2 &  high\\
   & 08 & 39 & SFO &  -167.9 &   5.4 &  high\\
   & 09 & 05 & SFO &  -159.9 &   5.8 &  high\\
   & 09 & 31 & SFO &  -150.5 &   6.9 &  high\\
   & 09 & 57 & SFO &  -142.4 &   9.0 &  high\\
   & 08 & 13 & SDP &  -160.5 &   5.2 &  high\\
   & 08 & 39 & SDP &  -157.7 &   5.7 &  high\\
   & 09 & 05 & SDP &  -169.1 &   5.1 &  high\\
   & 09 & 31 & SDP &  -160.6 &   6.3 &  high\\
   & 09 & 57 & SDP &  -149.9 &   6.5 &  high\\
   & 08 & 13 & SCO &  -153.9 &  12.2 &  low\\
   & 09 & 05 & SCO &  -157.0 &   8.7 &  low\\
   & 09 & 31 & SCO &  -149.8 &  10.2 &  low\\
   & 08 & 13 & SDO &  -161.6 &  13.5 &  low\\
   & 09 & 05 & SDO &  -156.6 &   5.7 &  low\\
   & 09 & 31 & SDO &  -140.2 &  11.2 &  low\\
   & 07 & 21 & SCP &  -135.1 &  30.8 &  low\\
   & 07 & 47 & SCP &  -136.9 &   7.1 &  low\\
   & 08 & 13 & SCP &  -145.0 &   4.8 &  low\\
   & 08 & 39 & SCP &  -159.3 &   3.9 &  low\\
   & 09 & 05 & SCP &  -160.6 &   3.5 &  low\\
   & 09 & 31 & SCP &  -155.7 &   3.2 &  low\\
   & 09 & 57 & SCP &  -145.3 &   3.8 &  low\\
   & 10 & 49 & SCP &   -43.2 &   7.5 &  low\\
   & 07 & 21 & SDP &  -133.2 &  26.6 &  low\\
   & 07 & 47 & SDP &  -136.0 &   7.0 &  low\\
   & 08 & 13 & SDP &  -143.6 &   5.0 &  low\\
   & 08 & 39 & SDP &  -151.6 &   4.1 &  low\\
   & 09 & 05 & SDP &  -155.9 &   3.1 &  low\\
   & 09 & 31 & SDP &  -150.1 &   3.4 &  low\\
   & 09 & 57 & SDP &  -149.0 &   3.9 &  low\\
   & 10 & 49 & SDP &   -39.7 &   7.6 &  low\\
\end{longtable}
